Solving the minimum sum coloring problem via binary quadratic programming

In recent years, binary quadratic programming (BQP) has been successively applied to solve several combinatorial optimization problems. We consider in this paper a study of using the BQP model to solve the minimum sum coloring problem (MSCP). For this purpose, we recast the MSCP with a quadratic model which is then solved via a recently proposed Path Relinking (PR) algorithm designed for the general BQP. Based on a set of MSCP benchmark instances, we investigate the performance of this solution approach compared with existing methods.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath 2 setlinewidth gsave
  .4 setgray fill
grestore stroke grestore

